Reproducible distributions of energy-relaxation times in superconducting qubits from broadband SWAP spectroscopy

The distribution of the qubit energy-relaxation time (T1) in a superconducting quantum processor affects its logical error rates. However, reports on qubit fabrication quality focus on the median or best-case T1 from measurements that are not reproducible due to resonant coupling to two-level system (TLS) defects whose frequencies fluctuate in time. Here, we sweep the frequency f01 of a flux-tunable qubit over several GHz with SWAP spectroscopy, quoting the quality factor Q = 2 pi f01 T1 to make T1 comparable across frequencies. We show that the cumulative distribution of Q pooled over the sweep is reproducible across four thermal cycles spanning 326 days, up to the reshuffling of strongly coupled TLSs. In contrast to repeated measurements at a single frequency, the medians of the broadband Q distributions spread by an order of magnitude less over 3 days. The distance between the cumulative distributions of repeats comes close to its sampling floor only for the broadband sweeps. The broadband Q distribution further resolves small coherence differences between identically designed qubits on two dies of the same wafer. These results establish the broadband Q distribution as a reproducible metric for qubit fabrication quality.

==> figure1_caption.tex <==
Broadband SWAP spectroscopy for qubit quality factor ($Q$) distributions reproducible in time.
\textbf{(a)} Decay of the excited-state population $P_1$ (top) at linearly spaced frequencies $f_{01}$ of a flux-tunable transmon qubit over approximately 2.7~GHz.
Chevrons mark coherent swapping with strongly coupled two-level system (TLS) defects, and narrow columns of low $P_1$ incoherent loss from weakly coupled TLSs.
An exponential fit to each frequency column gives the $T_1$ spectrum (middle).
Its envelope follows $1/f_{01}$, as expected for a bath of TLS defects, while $T_1$ in those columns falls below 10~\textmu{}s, sometimes reaching $\sim$1~\textmu{}s.
Conversion to $Q = 2\pi f_{01} T_1$ leaves a frequency-independent baseline (bottom).
\textbf{(b)} Broadband $Q$ spectra from two thermal cycles 211~days apart; the deepest dropouts, attributed to resonant TLS defects, do not appear at the same frequencies.
\textbf{(c)} Their cumulative distribution functions (CDFs) nonetheless overlap at high and low $Q$ (log-log inset).
Sweeps in (a) and (b) appear in the thermal cycle TC\#4 and TC\#1, TC\#3 blocks of Fig.~\ref{fig:fig3}.


==> figure2_caption.tex <==
Repeatability of broadband sweeps against repeated measurements and narrowband alternatives.
Columns are single-frequency repetition at the flux-insensitive point, then narrowband (50~MHz) and broadband (2.7~GHz) sweeps extending below it, all measured with SWAP spectroscopy.
The eight sweeps per column each have 3{,}000 points and are repeated every 9~hours over 3~days.
\textbf{(a)} $Q$ spectra of the individual sweeps, shaded light to dark with elapsed time.
TLS defects appear as $Q$ dropouts static or fluctuating in time.
\textbf{(b)} CDFs of the same sweeps, of which only the broadband ones overlap tightly, demonstrating repeatability within one thermal cycle.
Their largest pairwise vertical gap, the Kolmogorov-Smirnov (KS) distance, narrows with bandwidth.
\textbf{(c)} Box-and-whisker plots against elapsed time, the box spanning the interquartile range, the bar the median, and the whiskers the 10th and 90th percentiles.
As the bandwidth increases, these percentiles drift less from sweep to sweep.
The eight broadband sweeps are the TC\#3 block of Fig.~\ref{fig:fig3}.


==> figure3_caption.tex <==
Reproducibility of the broadband $Q$ distribution over 17 sweeps, four thermal cycles and 326~days.
The cycles hold 2, 3, 8 and 4 sweeps and are separated by 157, 35 and 112~days.
\textbf{(a)} $Q$ spectra, one row per sweep, in a framed block per cycle; TC\#4 is free of the widest TLS resonances visible as red stripes in the other three cycles.
All blocks span the common 2.80 to 5.39~GHz band, on a logarithmic color scale from 0.05~M (red) to 4~M (blue), where M $= 10^6$.
\textbf{(b)} CDFs of the same sweeps, one colormap per cycle, one shade per sweep, with a log-log inset resolving the low-$Q$ tails.
The CDFs of TC\#1 to TC\#3 overlap, while those of TC\#4 sit at higher $Q$.
\textbf{(c)} Box-and-whisker plots in the same shades, with the box, bar and whiskers as in Fig.~\ref{fig:fig2}c.
The medians of the TC\#4 sweeps lie above those of TC\#1 to TC\#3.
Figures~\ref{fig:fig1} and~\ref{fig:fig2} show this same qubit, which also appears in Fig.~\ref{fig:fig4}.


==> figure4_caption.tex <==
Evaluating uniformity in qubit quality between two dies of the same wafer with broadband $Q$ distributions.
\textbf{(a)} Wafer map and the two measured dies, d1 (orange) and d2 (green), each with qubit copies q1 to q3.
\textbf{(b)} Broadband $Q$ spectra of twelve sweeps, one row each, nested by die, qubit and day over two consecutive days.
The frequency axis spans 2.74 to 5.56~GHz, the maximum and minimum $f_{01}$ differing slightly between qubits.
$Q$ is on the logarithmic color scale of Fig.~\ref{fig:fig3}a.
The widest TLS resonances (red stripes) appear in most qubits and persist over the 1-day repeat.
All sweeps come from one thermal cycle, and the two rows of d1 q2 are the TC\#1 block of Fig.~\ref{fig:fig3}a.
\textbf{(c)} Broadband $Q$ CDFs per die and day (color shades), each trace pooling its three qubits.
The CDFs separate further in KS distance between dies than over the 1-day repeat.
\textbf{(d)} Box-and-whisker plots of the same sweeps, grouped as in (b), the box, bar and whiskers as in Fig.~\ref{fig:fig2}c.
The medians spread wider between qubits and dies than over the 1-day repeat.


==> figureS1_caption.tex <==
The FFA SWAP spectroscopy pulse sequence for a flux-tunable transmon qubit.
A DC flux bias sets the qubit frequency $f_{01}$ (top row) and two short net-zero fast-flux (FF) pulses (middle row) null that bias for state preparation and readout at the upper flux-insensitive point (bottom row).
The FF is off throughout the energy-relaxation delay.
Below each stage, the position of the qubit (red circle) on its tuning curve, which spans half a flux quantum.
Adapted from~\cite{Minguzzi2026}.


==> figureS2_caption.tex <==
The two broadband sweeps of Fig.~\ref{fig:fig1}b, TC\#1 in grey and TC\#3 in blue, under the fit quality cuts $\chi^2_r < 20$ in \textbf{(a)} and $\chi^2_r < 2$ in \textbf{(b)}.
The top two rows are the $Q$ spectra and the bottom row the $Q$ CDFs.
The points missing from (b) are the ones the stricter cut discards, moving both CDFs to higher $Q$ and shortening the low-$Q$ tail of the log-log inset.


==> figureS3_caption.tex <==
The two-sample Kolmogorov-Smirnov (KS) distance $D$ between the 28 pairs formed by the eight repeats of each bandwidth of Fig.~\ref{fig:fig2}, at full and reduced point counts.
\textbf{(a)}-\textbf{(c)} CDF of the 28 distances of each bandwidth at full sampling density (colored lines).
Black lines are the Kolmogorov law for two independent samples of the same size.
Dashed grey lines are the same 28 distances with the repeat labels permuted at each point, whose median is the sampling floor.
The three bandwidths hold nearly the same number of points, so their sampling floors coincide near $D \approx 0.02$ (grey squares) while the measured medians (colored circles) differ by more than a decade.
\textbf{(d)}-\textbf{(f)} The same two medians against the point count, as each sweep is subsampled at every $k$th point.
Shaded bands span the $k$ equally plausible sweeps at each point count.
Arrows mark the median $D$ and sampling floor at the largest point count, which are the circle and square of the panels (a)-(c) above.


==> figureS4_caption.tex <==
A moving frequency window separates the local impact of a strongly coupled TLS from a change of the $Q$ distribution.
\textbf{(a)} $Q$ spectra for two sweeps from thermal cycles TC\#3 (top) and TC\#4 (middle), shown in blue and pink shades as in Fig.~\ref{fig:fig3}.
The KS distance $D$ between the two $Q$ CDFs pooled within a 500~MHz window, plotted against the center of that window stepped across the full band.
\textbf{(b)} $Q$ CDFs of the two sweeps inside the window where $D$ is maximum, centered on a strongly coupled TLS seen in TC\#3 but absent in TC\#4.
\textbf{(c)} The same in a window away from the TLS, where the two distributions overlap more tightly than they do over the full band in Fig.~\ref{fig:fig3}b.

